From Consensus to Robust Clustering: Multi-Agent Systems with Nonlinear Interactions

This paper establishes a theoretical framework to describe the transition from consensus to stable clustering in multi-agent systems with nonlinear, cooperative interactions. We first establish a sharp threshold for consensus. For a broad class of non-decreasing, Lipschitz-continuous interactions, an explicit inequality linking the interaction's Lipschitz constant to the second-largest eigenvalue of the normalized adjacency matrix of the interaction graph confines all system equilibria to the synchronization manifold. This condition is shown to be a sharp threshold, as its violation permits the emergence of non-synchronized equilibria. We also demonstrate that such clustered states can only arise if the interaction law itself possesses specific structural properties, such as unstable fixed points. For the clustered states that emerge, we introduce a formal framework using Input-to-State Stability (ISS) theory to quantify their robustness. This approach allows us to prove that the internal cohesion of a cluster is robust to perturbations from the rest of the network. The analysis reveals a fundamental principle: cluster coherence is limited not by the magnitude of external influence, but by its heterogeneity across internal nodes. This unified framework, explaining both the sharp breakdown of consensus and the quantifiable robustness of the resulting modular structures, is validated on Zachary's Karate Club network, used as a classic benchmark for community structure.

==> figures/hypercubes.tex <==
\centering
\begin{subfigure}[t]{0.48\textwidth}
	\centering
	\begin{tikzpicture}[scale=1,
			vec/.style={
					decorate,
					decoration={
							markings,      % v-- can fine-tune arrow position and rotation
							% mark=at position 0.25 with {\arrow{stealth}},
							mark=at position 0.99 with {\arrow{stealth}}
						}}]

		\pgfmathsetmacro{\cUnder}{-0.5}
		\pgfmathsetmacro{\cOver}{0.7}
		% % Optional: Add an inner, darker green hypercube to illustrate item 2
		\pgfmathsetmacro{\aVal}{-0.75} % Example 'a'
		\pgfmathsetmacro{\aValprime}{0.1} % Example 'a'
		\pgfmathsetmacro{\bVal}{0.6} % Example 'b'
		\pgfmathsetmacro{\bValprime}{0.5} % Example 'b'

		\begin{axis}[
				width=9cm, height=9cm,
				axis lines=middle,
				xlabel={$x$},
				ylabel={$y$},
				xmin=-1.1, xmax=1.1,
				ymin=-1.1, ymax=1.1,
				xtick={-1, 0, 1},
				ytick={-1, 0, 1},
				extra x ticks={\aVal, \aValprime, \bVal, \bValprime},
				extra x tick labels={$a$, $a'$, $b$, $b'$},
				extra y ticks={\aVal, \aValprime, \bVal, \bValprime},
				extra y tick labels={$a$, $a'$, $b$, $b'$},
				xticklabel style={font=\small},
				yticklabel style={font=\small, anchor=east},
				typeset ticklabels with strut,
				grid=major,
				legend pos=north west,
			]


			% Define the coordinates of the 12 points
			\coordinate (P1) at (axis cs: -1.0, -0.7);
			\coordinate (P2) at (axis cs: -0.7, -0.7);
			\coordinate (P3) at (axis cs: -0.6, -0.7);
			\coordinate (P4) at (axis cs: \cUnder, \cUnder);
			\coordinate (P5) at (axis cs: -0.4, 0.2);
			\coordinate (P6) at (axis cs: 0.2, 0.3);
			\coordinate (P7) at (axis cs: 0.3, 0.3);
			\coordinate (P8) at (axis cs: 0.65, 0.5);
			\coordinate (P9) at (axis cs: \cOver, \cOver);
			\coordinate (P10) at (axis cs: 0.75, 0.85);
			\coordinate (P11) at (axis cs: 0.85, 0.85);
			\coordinate (P12) at (axis cs: 1.0, 0.85);


			% Plot the identity line y=x
			\addplot[domain=-1:1, samples=2, dashed, color=gray, thick] {x};
			\addlegendentry{\small $y=x$}			% label the line
			% Draw the piecewise linear function by connecting the points
			\addlegendimage{fill=myblue, draw=myblue, thick}
			\addlegendentry{\small $s(x)$}
			% \node[font=\small, anchor=north west, color=black] at (axis cs: 1, 1) {$\mathcal{S}$};

			\addlegendimage{mark=o, fill=white, draw=black}
			\addlegendentry{\small $\mathrm{Fix}^{\circ}(s)$}
			\addlegendimage{mark=*, fill=black, draw=black}
			\addlegendentry{\small $\mathrm{Fix}^{\bullet}(s)$}

			\draw[myblue, very thick] (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P12);
			\node[circle, draw, fill=white, inner sep=1.5pt] at (axis cs: \cUnder, \cUnder) {};
			\node[circle, draw, fill=white, inner sep=1.5pt] at (axis cs: \cOver, \cOver) {};
			\node[font=\small, anchor=south east] at (axis cs: \cUnder, \cUnder) {$c_1^\circ$};
			\node[font=\small, anchor=north west] at (axis cs: \cOver, \cOver) {$c_2^\circ$};





			\node[circle, draw, fill=black, inner sep=1.5pt] at (axis cs: -0.7, -0.7) {};
			\node[font=\small, anchor=north west, color=black] at (axis cs: -0.7, -0.7) {$c^\bullet_1$};

			\node[circle, draw, fill=black, inner sep=1.5pt] at (axis cs: 0.3, 0.3) {};
			\node[font=\small, anchor=north west, color=black] at (axis cs: 0.3, 0.3) {$c^\bullet_2$};

			\node[circle, draw, fill=black, inner sep=1.5pt] at (axis cs: 0.85, 0.85) {};
			\node[font=\small, anchor=north west, color=black] at (axis cs: 0.85, 0.85) {$c^\bullet_3$};
		\end{axis}
	\end{tikzpicture}
	\caption{A piecewise linear signal function $s(x)$ with two inconsistent fixed points $c_1^\circ$ and $c_2^\circ$ and three consistent fixed points $c_1^\bullet$, $c_2^\bullet$, and $c_3^\bullet$. The shape of $s$ hints the shape of the induced invariant hypercubes.}
	\label{chapOD:fig:signal_function_example}
\end{subfigure}
\hfil
\begin{subfigure}[t]{0.48\textwidth}
	\begin{tikzpicture}[scale=1,
			vec/.style={
					decorate,
					decoration={
							markings,      % v-- can fine-tune arrow position and rotation
							% mark=at position 0.25 with {\arrow{stealth}},
							mark=at position 0.99 with {\arrow{stealth}}
						}}]

		\pgfmathsetmacro{\cUnder}{-0.5}
		\pgfmathsetmacro{\cOver}{0.7}
		% % Optional: Add an inner, darker green hypercube to illustrate item 2

		\pgfmathsetmacro{\aVal}{-0.75} % Example 'a'
		\pgfmathsetmacro{\aValprime}{0.1} % Example 'a'
		\pgfmathsetmacro{\bVal}{0.6} % Example 'b'
		\pgfmathsetmacro{\bValprime}{0.5} % Example 'b'

		\begin{axis}[
				width=9cm, height=9cm,
				area legend,
				axis lines=middle,
				xlabel={$x_1$},
				ylabel={$x_2$},
				xmin=-1.1, xmax=1.1,
				ymin=-1.1, ymax=1.1,
				xtick={-1, 0, 1},
				ytick={-1, 0, 1},
				extra x ticks={\aVal, \aValprime, \bVal, \bValprime},
				extra x tick labels={$a$, $a'$, $b$, $b'$},
				extra y ticks={\aVal, \aValprime, \bVal, \bValprime},
				extra y tick labels={$a$, $a'$, $b$, $b'$},
				xticklabel style={font=\small},
				yticklabel style={font=\small, anchor=east},
				typeset ticklabels with strut,
				grid=major,
				legend pos=south east,
				legend columns=1,
				legend cell align=left,
			]

			% Define some generic fixed points for illustration
			% Let's assume -0.7 and 0.7 are fixed point
			\begin{pgfonlayer}{background}
				%Draw the invariant hypercube [c_under, c_over]^2 (medium green)
				\addplot[
					fill=mygreen!30, fill opacity=0.7,
					draw=mygreen, thick,
					forget plot % Don't add to legend
				] (\cUnder, \cUnder) -- (\cOver, \cUnder) -- (\cOver, \cOver) -- (\cUnder, \cOver) -- cycle;

				%Draw the invariant hypercube [c_over, 1]^2 (medium green)
				\addplot[
					fill=mygreen!30, fill opacity=0.7,
					draw=mygreen, thick,
				] (\cOver, \cOver) -- (1, \cOver) -- (1, 1) -- (\cOver, 1) -- cycle;
				\addlegendentry{\small $[\underline{c}, \overline{c}]^2$}		% label the line
				%Draw the invariant hypercube [-1, c_under]^2 (medium green)
				\addplot[
					fill=mygreen!30, fill opacity=0.7,
					draw=mygreen, thick,
					forget plot % Don't add to legend
				] (\cUnder, \cUnder) -- (-1, \cUnder) -- (-1, -1) -- (\cUnder, -1) -- cycle;        % Labels for the fixed points on the axes


				\addplot[
					fill=myblue!30, fill opacity=0.7,
					draw=myblue, thick,
					% Don't add to legend
				] (\aVal, \aVal) -- (\bVal, \aVal) -- (\bVal, \bVal) -- (\aVal, \bVal) -- cycle;
				\addlegendentry{\small $[a,b]^2$}

				\addplot[
					fill=myred!30, fill opacity=0.7,
					draw=myred, thick,
					% Don't add to legend
				] (\aValprime, \aValprime) -- (\bValprime, \aValprime) -- (\bValprime, \bValprime) -- (\aValprime, \bValprime) -- cycle;
				\addlegendentry{\small $[a',b']^2$}
			\end{pgfonlayer}

			\draw[color=black, thick] (-1, -1) -- (1, 1);
			% label the line
			\node[font=\small, anchor=north west, color=black] at (axis cs: 1, 1) {$\!\mathcal{S}$};

			\node[circle, draw, fill=white, inner sep=1.5pt] at (axis cs: \cUnder, \cUnder) {};
			\node[circle, draw, fill=white, inner sep=1.5pt] at (axis cs: \cOver, \cOver) {};
			\node[font=\small, anchor=south east] at (axis cs: \cUnder, \cUnder) {$c_1^\circ \bm{1}$};
			\node[font=\small, anchor=north west] at (axis cs: \cOver, \cOver) {$c_2^\circ \bm{1}$};
			% % --- Draw inward-pointing vector field arrows on the boundary ---
			% % Number of arrows on each side
			\pgfmathsetmacro{\numArrows}{2}
			\pgfmathsetmacro{\step}{(\cOver - \cUnder) / (\numArrows + 1)}
			\pgfmathsetmacro{\arrowLength}{0.05} % Length of the arrows

			\pgfmathsetmacro{\numArrowssmall}{1}
			\pgfmathsetmacro{\stepssmall}{(1 - \cOver) / (\numArrowssmall + 1)}
			\pgfmathsetmacro{\arrowLengthssmall}{0.05} % Length of the arrows

			\pgfmathsetmacro{\numArrowssmallprime}{1}
			\pgfmathsetmacro{\stepssmallprime}{(\cUnder - (-1)) / (\numArrowssmallprime + 1)}
			\pgfmathsetmacro{\arrowLengthssmallprime}{0.05} % Length of the arrows


			\pgfmathsetmacro{\numArrowsab}{2}
			\pgfmathsetmacro{\stepsab}{(\bVal - \aVal) / (\numArrowsab + 1)}

			\pgfmathsetmacro{\numArrowsabprime}{1}
			\pgfmathsetmacro{\stepsabprime}{(\bValprime - \aValprime) / (\numArrowsabprime + 1)}
			\pgfmathsetmacro{\arrowLengthab}{0.05} % Length of the arrows

			\begin{scope}[>=Triangle]
				% % Side x_1 = c_over (arrows point left, representing \dot{x}_1 <= 0)
				\pgfplotsinvokeforeach{1,...,\numArrows}{
					\draw[->, color=mygreen, thick] (axis cs: \cOver, {\cUnder + #1 * \step}) -- (axis cs: {\cOver - \arrowLength}, {\cUnder + #1 * \step});
					\draw[->, color=mygreen, thick] (axis cs: \cUnder, {\cUnder + #1 * \step}) -- (axis cs: {\cUnder + \arrowLength}, {\cUnder + #1 * \step});
					\draw[->, color=mygreen, thick] (axis cs: {\cUnder + #1 * \step}, \cOver) -- (axis cs: {\cUnder + #1 * \step}, \cOver - \arrowLength);
					\draw[->, color=mygreen, thick] (axis cs: {\cUnder + #1 * \step}, \cUnder) -- (axis cs: {\cUnder + #1 * \step}, {\cUnder + \arrowLength});

					\draw[->, color=myblue, thick] (axis cs: \bVal, {\aVal + #1 * \stepsab}) -- (axis cs: {\bVal - \arrowLength}, {\aVal + #1 * \stepsab});
					\draw[->, color=myblue, thick] (axis cs: \aVal, {\aVal + #1 * \stepsab}) -- (axis cs: {\aVal + \arrowLength}, {\aVal + #1 * \stepsab});
					\draw[->, color=myblue, thick] (axis cs: {\aVal + #1 * \stepsab}, \bVal) -- (axis cs: {\aVal + #1 * \stepsab}, \bVal - \arrowLength);
					\draw[->, color=myblue, thick] (axis cs: {\aVal + #1 * \stepsab}, \aVal) -- (axis cs: {\aVal + #1 * \stepsab}, {\aVal + \arrowLength});

				}






				\pgfplotsinvokeforeach{1,...,\numArrowssmall}{
					\draw[->, thick, color=mygreen] (axis cs: \cOver, {\cOver + #1 * \stepssmall}) -- (axis cs: {\cOver + \arrowLengthssmall}, {\cOver + #1 * \stepssmall});
					\draw[->, thick, color=mygreen] (axis cs: 1, {\cOver + #1 * \stepssmall}) -- (axis cs: 1 - \arrowLengthssmall, {\cOver + #1 * \stepssmall});
					\draw[->, color=mygreen, thick] (axis cs: {1 - #1 * \stepssmall}, \cOver) -- (axis cs: {1- #1 * \stepssmall}, \cOver + \arrowLengthssmall);
					\draw[->, color=mygreen, thick] (axis cs: {1 - #1 * \stepssmall}, 1) -- (axis cs: {1- #1 * \stepssmall}, {1 - \arrowLengthssmall});
				}
				\pgfplotsinvokeforeach{1,...,\numArrowssmallprime}{
					\draw[->, thick, color=mygreen] (axis cs: -1, {-1 + #1 * \stepssmallprime}) -- (axis cs: {-1 + \arrowLengthssmallprime}, {-1 + #1 * \stepssmallprime});
					\draw[->, thick, color=mygreen] (axis cs: \cUnder, {-1 + #1 * \stepssmallprime}) -- (axis cs: \cUnder - \arrowLengthssmallprime, {-1 + #1 * \stepssmallprime});
					\draw[->, thick, color=mygreen] (axis cs: {\cUnder - #1 * \stepssmallprime}, -1) -- (axis cs: {\cUnder - #1 * \stepssmallprime}, -1 + \arrowLengthssmallprime);
					\draw[->, thick, color=mygreen] (axis cs: {\cUnder - #1 * \stepssmallprime}, \cUnder) -- (axis cs: {\cUnder - #1 * \stepssmallprime}, {\cUnder - \arrowLengthssmallprime});

				}
				\pgfplotsinvokeforeach{1,...,\numArrowsabprime}{
					\draw[->, color=myred, thick] (axis cs: \bValprime, {\aValprime + #1 * \stepsabprime}) -- (axis cs: \bValprime - \arrowLengthab, {\aValprime + #1 * \stepsabprime});
					\draw[->, color=myred, thick] (axis cs: \aValprime, {\aValprime + #1 * \stepsabprime}) -- (axis cs: {\aValprime + \arrowLengthab}, {\aValprime + #1 * \stepsabprime});
					\draw[->, color=myred, thick] (axis cs: {\bValprime - #1 * \stepsabprime}, \aValprime) -- (axis cs: {\bValprime - #1 * \stepsabprime}, \aValprime + \arrowLengthab);
					\draw[->, color=myred, thick] (axis cs: {\bValprime - #1 * \stepsabprime}, \bValprime) -- (axis cs: {\bValprime - #1 * \stepsabprime}, {\bValprime - \arrowLengthab});
				}
			\end{scope}



			\node[circle, draw, fill=black, inner sep=1.5pt] at (axis cs: -0.7, -0.7) {};
			\node[font=\small, anchor=south east, color=black] at (axis cs: -0.7, -0.7) {$c^\bullet_1 \bm{1}$};

			\node[circle, draw, fill=black, inner sep=1.5pt] at (axis cs: 0.3, 0.3) {};
			\node[font=\small, anchor=north west, color=black] at (axis cs: 0.3, 0.3) {$c^\bullet_2 \bm{1}$};

			\node[circle, draw, fill=black, inner sep=1.5pt] at (axis cs: 0.85, 0.85) {};
			\node[font=\small, anchor=north west, color=black] at (axis cs: 0.85, 0.85) {$c^\bullet_3 \bm{1}$};
		\end{axis}
	\end{tikzpicture}
	\caption{The induced invariant hypercubes for the signal function of Figure~\ref{chapOD:fig:signal_function_example}. The green area correspond to different invariant hypercubes defined by fixed points of $s$, while the blue area and the red area correspond to the invariant hypercube defined by the interval $[a,b]$ and $[a',b']$, respectively, illustrating Proposition~\ref{chapOD:prop:invariance_of_hypercubes_defined_by_fixed_points}\ref{chapOD:prop:invariance_of_hypercubes_defined_by_fixed_points:item:1} and \ref{chapOD:prop:invariance_of_hypercubes_defined_by_fixed_points:item:2}.}
	\label{chapOD:fig:invariant_hypercubes_for_signal_function_example}
\end{subfigure}
\caption{Illustration of Proposition~\ref{chapOD:prop:invariance_of_hypercubes_defined_by_fixed_points} for a general signal function $s$. It is straightforward to observe the invariants of the dynamics \eqref{chapOD:eq:OD_dynamics} knowing the graph of the signal function $s$.}




% \centering
% \begin{subfigure}[t]{0.48\textwidth}
% 	\centering
% 	\begin{tikzpicture}[scale=1,
% 		vec/.style={
% 			  decorate,
% 			  decoration={
% 				markings,      % v-- can fine-tune arrow position and rotation
% 				% mark=at position 0.25 with {\arrow{stealth}},
% 				mark=at position 0.99 with {\arrow{stealth}}
% 			  }}]

% 		\pgfmathsetmacro{\cUnder}{-0.7}
% 		\pgfmathsetmacro{\cOver}{0.7}
% 		% % Optional: Add an inner, darker green hypercube to illustrate item 2
% 		\pgfmathsetmacro{\aVal}{0.1} % Example 'a'
% 		\pgfmathsetmacro{\bVal}{0.5} % Example 'b'

% 		\begin{axis}[
% 			width=9cm, height=9cm,
% 			axis lines=middle,
% 			xlabel={$x_1$},
% 			ylabel={$y$},
% 			xmin=-1.1, xmax=1.1,
% 			ymin=-1.1, ymax=1.1,
% 			xtick={-1, 0, 1},
% 			ytick={-1, 0, 1},
% 			extra x ticks={\aVal, \bVal},
%     		extra x tick labels={$a$, $b$},
% 			extra y ticks={\aVal, \bVal},
%     		extra y tick labels={$a$, $b$},
% 			xticklabel style={font=\small},
% 			yticklabel style={font=\small, anchor=east},
% 			typeset ticklabels with strut,
% 			grid=major,
% 			legend pos=north west,
% 		]


% 		% Define the coordinates of the 12 points
% 		\coordinate (P1) at (axis cs: -1.0, -0.85);
% 		\coordinate (P2) at (axis cs: -0.85, -0.85);
% 		\coordinate (P3) at (axis cs: -0.75, -0.85);
% 		\coordinate (P4) at (axis cs: -0.7, -0.7);
% 		\coordinate (P5) at (axis cs: -0.5, 0.2);
% 		\coordinate (P6) at (axis cs: 0.2, 0.3);
% 		\coordinate (P7) at (axis cs: 0.3, 0.3);
% 		\coordinate (P8) at (axis cs: 0.65, 0.5);
% 		\coordinate (P9) at (axis cs: 0.7, 0.7);
% 		\coordinate (P10) at (axis cs: 0.75, 0.85);
% 		\coordinate (P11) at (axis cs: 0.85, 0.85);
% 		\coordinate (P12) at (axis cs: 1.0, 0.85);


% 		% Plot the identity line y=x
% 		\addplot[domain=-1:1, samples=2, dashed, color=gray, thick] {x};
% 		\addlegendentry{\small $y=x$};			% label the line
% 		% Draw the piecewise linear function by connecting the points
% 		\addlegendimage{fill=myblue, draw=myblue, thick};
% 		\addlegendentry{\small $s(x)$};
% 		% \node[font=\small, anchor=north west, color=black] at (axis cs: 1, 1) {$\mathcal{S}$};

% 		\addlegendimage{mark=o, fill=white, draw=black};
% 		\addlegendentry{\small $\mathrm{Fix}^{\circ}(s)$};
% 		\addlegendimage{mark=*, fill=black, draw=black};
% 		\addlegendentry{\small $\mathrm{Fix}^{\bullet}(s)$};

% 		\draw[myblue, very thick] (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (P8) -- (P9) -- (P10) -- (P11) -- (P12);
% 		\node[circle, draw, fill=white, inner sep=1.5pt] at (axis cs: \cUnder, \cUnder) {};
% 		\node[circle, draw, fill=white, inner sep=1.5pt] at (axis cs: \cOver, \cOver) {};
% 		\node[font=\small, anchor=south east] at (axis cs: \cUnder, \cUnder) {$c_1^\circ$};
% 		\node[font=\small, anchor=north west] at (axis cs: \cOver, \cOver) {$c_2^\circ$};





% 		\node[circle, draw, fill=black, inner sep=1.5pt] at (axis cs: -0.85, -0.85) {};
% 		\node[font=\small, anchor=north west, color=black] at (axis cs: -0.85, -0.85) {$c^\bullet_1$};

% 		\node[circle, draw, fill=black, inner sep=1.5pt] at (axis cs: 0.3, 0.3) {};
% 		\node[font=\small, anchor=north west, color=black] at (axis cs: 0.3, 0.3) {$c^\bullet_2$};

% 		\node[circle, draw, fill=black, inner sep=1.5pt] at (axis cs: 0.85, 0.85) {};
% 		\node[font=\small, anchor=north west, color=black] at (axis cs: 0.85, 0.85) {$c^\bullet_3$};
% 	\end{axis}
% 	\end{tikzpicture}
% 	\caption{A piecewise linear signal function $s(x)$ with two inconsistent fixed points $c_1^\circ$ and $c_2^\circ$ and three consistent fixed points $c_1^\bullet$, $c_2^\bullet$, and $c_3^\bullet$. The shape of $s$ hints the shape of the induced invariant hypercubes.}
% 	\label{chapOD:fig:signal_function_example}
% \end{subfigure}
% \hfil
% \begin{subfigure}[t]{0.48\textwidth}
% 	\begin{tikzpicture}[scale=1,
% 		vec/.style={
% 			  decorate,
% 			  decoration={
% 				markings,      % v-- can fine-tune arrow position and rotation
% 				% mark=at position 0.25 with {\arrow{stealth}},
% 				mark=at position 0.99 with {\arrow{stealth}}
% 			  }}]

% 		\pgfmathsetmacro{\cUnder}{-0.7}
% 		\pgfmathsetmacro{\cOver}{0.7}
% 		% % Optional: Add an inner, darker green hypercube to illustrate item 2
% 		\pgfmathsetmacro{\aVal}{0.1} % Example 'a'
% 		\pgfmathsetmacro{\bVal}{0.5} % Example 'b'

% 		\begin{axis}[
% 			width=9cm, height=9cm,
% 			area legend,
% 			axis lines=middle,
% 			xlabel={$x_1$},
% 			ylabel={$x_2$},
% 			xmin=-1.1, xmax=1.1,
% 			ymin=-1.1, ymax=1.1,
% 			xtick={-1, 0, 1},
% 			ytick={-1, 0, 1},
% 			extra x ticks={\aVal, \bVal},
%     		extra x tick labels={$a$, $b$},
% 			extra y ticks={\aVal, \bVal},
%     		extra y tick labels={$a$, $b$},
% 			xticklabel style={font=\small},
% 			yticklabel style={font=\small, anchor=east},
% 			typeset ticklabels with strut,
% 			grid=major,
% 			legend pos=north west,
% 		]

% 		% Define some generic fixed points for illustration
% 		% Let's assume -0.7 and 0.7 are fixed point
% 		\begin{pgfonlayer}{background}
% 			%Draw the invariant hypercube [c_under, c_over]^2 (medium green)
% 			\addplot[
% 				fill=mygreen!30, fill opacity=0.7,
% 				draw=mygreen, thick,
% 				% forget plot % Don't add to legend
% 			] (\cUnder, \cUnder) -- (\cOver, \cUnder) -- (\cOver, \cOver) -- (\cUnder, \cOver) -- cycle;
% 			\addlegendentry{\small $[\underline{c}, \overline{c}]^2$};			% label the line

% 			%Draw the invariant hypercube [c_over, 1]^2 (medium green)
% 			\addplot[
% 				fill=mygreen!30, fill opacity=0.7,
% 				draw=mygreen, thick,
% 				forget plot % Don't add to legend
% 			] (\cOver, \cOver) -- (1, \cOver) -- (1, 1) -- (\cOver, 1) -- cycle;
% 			%Draw the invariant hypercube [-1, c_under]^2 (medium green)
% 			\addplot[
% 				fill=mygreen!30, fill opacity=0.7,
% 				draw=mygreen, thick,
% 				forget plot % Don't add to legend
% 			] (\cUnder, \cUnder) -- (-1, \cUnder) -- (-1, -1) -- (\cUnder, -1) -- cycle;        % Labels for the fixed points on the axes


% 		\addplot[
% 			fill=myblue!30, fill opacity=0.7,
% 			draw=myblue, thick,
% 			% Don't add to legend
% 		] (\aVal, \aVal) -- (\bVal, \aVal) -- (\bVal, \bVal) -- (\aVal, \bVal) -- cycle;
% 		\addlegendentry{\small $[a,b]^2$}
% 		\end{pgfonlayer}

% 		\draw[color=black, thick] (-1, -1) -- (1, 1);
% 		% label the line
% 		\node[font=\small, anchor=north west, color=black] at (axis cs: 1, 1) {$\mathcal{S}$};

% 		\node[circle, draw, fill=white, inner sep=1.5pt] at (axis cs: \cUnder, \cUnder) {};
% 		\node[circle, draw, fill=white, inner sep=1.5pt] at (axis cs: \cOver, \cOver) {};
% 		\node[font=\small, anchor=south east] at (axis cs: \cUnder, \cUnder) {$c_1^\circ \bm{1}$};
% 		\node[font=\small, anchor=north west] at (axis cs: \cOver, \cOver) {$c_2^\circ \bm{1}$};
% 		% % --- Draw inward-pointing vector field arrows on the boundary ---
% 		% % Number of arrows on each side
% 		\pgfmathsetmacro{\numArrows}{4}
% 		\pgfmathsetmacro{\step}{(\cOver - \cUnder) / (\numArrows + 1)}
% 		\pgfmathsetmacro{\arrowLength}{0.05} % Length of the arrows

% 		\pgfmathsetmacro{\numArrowssmall}{1}
% 		\pgfmathsetmacro{\stepssmall}{(1 - \cOver) / (\numArrowssmall + 1)}
% 		\pgfmathsetmacro{\arrowLengthssmall}{0.05} % Length of the arrows



% 		\pgfmathsetmacro{\numArrowsab}{1}
% 		\pgfmathsetmacro{\stepsab}{(\bVal - \aVal) / (\numArrowsab + 1)}
% 		\pgfmathsetmacro{\arrowLengthab}{0.05} % Length of the arrows

% 		\begin{scope}[>=Triangle]
% 		% % Side x_1 = c_over (arrows point left, representing \dot{x}_1 <= 0)
% 		\pgfplotsinvokeforeach{1,...,\numArrows}{
% 			\draw[->, color=mygreen, thick] (axis cs: \cOver, {\cUnder + #1 * \step}) -- (axis cs: {\cOver - \arrowLength}, {\cUnder + #1 * \step});
% 			\draw[->, color=mygreen, thick] (axis cs: \cUnder, {\cUnder + #1 * \step}) -- (axis cs: {\cUnder + \arrowLength}, {\cUnder + #1 * \step});
% 			\draw[->, color=mygreen, thick] (axis cs: {\cUnder + #1 * \step}, \cOver) -- (axis cs: {\cUnder + #1 * \step}, \cOver - \arrowLength);
% 			\draw[->, color=mygreen, thick] (axis cs: {\cUnder + #1 * \step}, \cUnder) -- (axis cs: {\cUnder + #1 * \step}, {\cUnder + \arrowLength});
% 		}






% 		\pgfplotsinvokeforeach{1,...,\numArrowssmall}{
% 			\draw[->, thick, color=mygreen] (axis cs: \cOver, {\cOver + #1 * \stepssmall}) -- (axis cs: {\cOver + \arrowLengthssmall}, {\cOver + #1 * \stepssmall});
% 			\draw[->, thick, color=mygreen] (axis cs: 1, {\cOver + #1 * \stepssmall}) -- (axis cs: 1 - \arrowLengthssmall, {\cOver + #1 * \stepssmall});
% 			\draw[->, color=mygreen, thick] (axis cs: {1 - #1 * \stepssmall}, \cOver) -- (axis cs: {1- #1 * \stepssmall}, \cOver + \arrowLengthssmall);
% 			\draw[->, color=mygreen, thick] (axis cs: {1 - #1 * \stepssmall}, 1) -- (axis cs: {1- #1 * \stepssmall}, {1 - \arrowLengthssmall});

% 			\draw[->, thick, color=mygreen] (axis cs: -1, {-1 + #1 * \stepssmall}) -- (axis cs: {-1 + \arrowLengthssmall}, {-1 + #1 * \stepssmall});
% 			\draw[->, thick, color=mygreen] (axis cs: \cUnder, {-1 + #1 * \stepssmall}) -- (axis cs: \cUnder - \arrowLengthssmall, {-1 + #1 * \stepssmall});
% 			\draw[->, thick, color=mygreen] (axis cs: {\cUnder - #1 * \stepssmall}, -1) -- (axis cs: {\cUnder - #1 * \stepssmall}, -1 + \arrowLengthssmall);
% 			\draw[->, thick, color=mygreen] (axis cs: {\cUnder - #1 * \stepssmall}, \cUnder) -- (axis cs: {\cUnder - #1 * \stepssmall}, {\cUnder - \arrowLengthssmall});

% 			}
% 		\pgfplotsinvokeforeach{1,...,\numArrowsab}{
% 			\draw[->, color=myblue, thick] (axis cs: \aVal, {\aVal + #1 * \stepsab}) -- (axis cs: {\aVal + \arrowLengthab}, {\aVal + #1 * \stepsab});
% 			\draw[->, color=myblue, thick] (axis cs: \bVal, {\aVal + #1 * \stepsab}) -- (axis cs: \bVal - \arrowLengthab, {\aVal + #1 * \stepsab});
% 			\draw[->, color=myblue, thick] (axis cs: {\bVal - #1 * \stepsab}, \aVal) -- (axis cs: {\bVal - #1 * \stepsab}, \aVal + \arrowLengthab);
% 			\draw[->, color=myblue, thick] (axis cs: {\bVal - #1 * \stepsab}, \bVal) -- (axis cs: {\bVal - #1 * \stepsab}, {\bVal - \arrowLengthab});
% 		}
% 		\end{scope}



% 		\node[circle, draw, fill=black, inner sep=1.5pt] at (axis cs: -0.85, -0.85) {};
% 		\node[font=\small, anchor=north west, color=black] at (axis cs: -0.85, -0.85) {$c^\bullet_1 \bm{1}$};

% 		\node[circle, draw, fill=black, inner sep=1.5pt] at (axis cs: 0.3, 0.3) {};
% 		\node[font=\small, anchor=north west, color=black] at (axis cs: 0.3, 0.3) {$c^\bullet_2 \bm{1}$};

% 		\node[circle, draw, fill=black, inner sep=1.5pt] at (axis cs: 0.85, 0.85) {};
% 		\node[font=\small, anchor=north west, color=black] at (axis cs: 0.85, 0.85) {$c^\bullet_3 \bm{1}$};
% 	\end{axis}
% 	\end{tikzpicture}
% 	\caption{The induced invariant hypercubes for the signal function of Figure~\ref{chapOD:fig:signal_function_example}. The green area correspond to different invariant hypercubes defined by fixed points of $s$. The blue area correspond to the invariant hypercube defined by the interval $[a,b]$.}
% 	\label{chapOD:fig:invariant_hypercubes_for_signal_function_example}
% \end{subfigure}
% \caption{Illustration of Proposition~\ref{chapOD:prop:invariance_of_hypercubes_defined_by_fixed_points} for a general signal function $s$. It is straightforward to observe the invariants of the dynamics \eqref{chapOD:eq:OD_dynamics} knowing the graph of the signal function $s$.}



